Stokes corners and the global structure of steady rotating waves in annular domains

We study steady rotating water waves in a planar annulus, in the model of radial gravity and constant vorticity introduced by Li and the author. The stream function is harmonic, and the free surface carries the Bernoulli condition $p_0^2|\nabla\Psi|^2=Q_\alpha(S)$ with $Q_\alpha(R)=(R-r_-)(R-r_+)$. We first settle the crest shape. For $\alpha\neq\alpha_\pm$, every stagnation point lies on the circle $R=r_-$, and the surface forms a symmetric $120^\circ$ corner there. At $\alpha=\alpha_\pm$ the corner is a right angle. The same holds for limits of smooth solutions and, in the lower region, for overhanging waves. We then study the global bifurcation continuum. Its waves are monotone from crest to trough, and they always cross the laminar circle. Hence there is no secondary bifurcation, and the parameter stays above an explicit floor. The continuum ends in an extreme wave, overturns, or degenerates; the last case is excluded for $c_0>\gamma^2e^{2\gamma}/(1+\gamma)^2$. An annular Nekrasov equation and an invariant Keady--Norbury cone give a slope bound below $90^\circ$ whenever the Nekrasov weight is nonnegative on the waves. A sharpened angular flow-force estimate keeps the troughs where this weight is nonnegative, for every $\gamma\in(0,1)$ above the floor. Hence, whenever $c_0>\gamma^2e^{2\gamma}/(1+\gamma)^2$, the existence half of the Stokes conjecture holds: the continuum contains an extreme wave with a $120^\circ$ Stokes crest. In the remaining band $\sinh^2\gamma<c_0\le\gamma^2e^{2\gamma}/(1+\gamma)^2$ the result is conditional: the continuum ends in such a wave unless its parameter degenerates to the value at which the effective gravity vanishes on the stagnation circle, and we cannot exclude this degeneration. We also show that the bifurcation is supercritical for every $\gamma\in(0,1)$.

==> (inline-0) <==
\begin{tikzpicture}[x=1.04cm,y=1.04cm,>=stealth,font=\small,line cap=round,line join=round]
\node[font=\sffamily\small\bfseries,text=PaperInk] at (0,2.75) {Physical annular domain};
\fill[PaperAccent!14] plot coordinates {(1.743,0.000) (1.739,0.015) (1.735,0.030) (1.731,0.045) (1.727,0.060) (1.723,0.075) (1.719,0.090) (1.715,0.105) (1.711,0.120) (1.707,0.134) (1.702,0.149) (1.698,0.164) (1.694,0.178) (1.689,0.192) (1.684,0.207) (1.680,0.221) (1.675,0.235) (1.670,0.250) (1.665,0.264) (1.660,0.278) (1.655,0.292) (1.650,0.306) (1.645,0.320) (1.640,0.334) (1.635,0.348) (1.630,0.361) (1.624,0.375) (1.619,0.389) (1.613,0.402) (1.608,0.416) (1.602,0.429) (1.597,0.443) (1.591,0.456) (1.585,0.470) (1.580,0.483) (1.574,0.496) (1.568,0.509) (1.562,0.523) (1.556,0.536) (1.550,0.549) (1.544,0.562) (1.538,0.575) (1.532,0.588) (1.525,0.601) (1.519,0.614) (1.513,0.627) (1.506,0.639) (1.500,0.652) (1.493,0.665) (1.487,0.678) (1.480,0.690) (1.474,0.703) (1.467,0.715) (1.460,0.728) (1.453,0.741) (1.447,0.753) (1.440,0.765) (1.433,0.778) (1.426,0.790) (1.419,0.803) (1.412,0.815) (1.404,0.827) (1.397,0.840) (1.390,0.852) (1.383,0.864) (1.375,0.876) (1.368,0.888) (1.361,0.901) (1.353,0.913) (1.345,0.925) (1.338,0.937) (1.330,0.949) (1.322,0.961) (1.315,0.973) (1.307,0.985) (1.299,0.997) (1.291,1.009) (1.283,1.021) (1.275,1.032) (1.267,1.044) (1.259,1.056) (1.250,1.068) (1.242,1.080) (1.234,1.091) (1.225,1.103) (1.217,1.115) (1.208,1.126) (1.199,1.138) (1.191,1.150) (1.182,1.161) (1.173,1.173) (1.164,1.185) (1.155,1.196) (1.146,1.208) (1.137,1.219) (1.128,1.231) (1.118,1.242) (1.109,1.254) (1.100,1.265) (1.090,1.276) (1.081,1.288) (1.071,1.299) (1.061,1.310) (1.051,1.322) (1.041,1.333) (1.031,1.344) (1.021,1.355) (1.011,1.367) (1.001,1.378) (0.991,1.389) (0.980,1.400) (0.970,1.411) (0.959,1.422) (0.948,1.433) (0.938,1.444) (0.927,1.455) (0.916,1.466) (0.905,1.477) (0.894,1.488) (0.883,1.498) (0.871,1.509) (0.860,1.520) (0.848,1.530) (0.837,1.541) (0.825,1.552) (0.813,1.562) (0.801,1.573) (0.789,1.583) (0.777,1.594) (0.765,1.604) (0.753,1.614) (0.740,1.625) (0.728,1.635) (0.715,1.645) (0.703,1.655) (0.690,1.665) (0.677,1.675) (0.664,1.685) (0.651,1.695) (0.638,1.705) (0.624,1.715) (0.611,1.725) (0.597,1.734) (0.583,1.744) (0.570,1.753) (0.556,1.763) (0.542,1.772) (0.528,1.782) (0.514,1.791) (0.499,1.800) (0.485,1.809) (0.470,1.818) (0.456,1.827) (0.441,1.836) (0.426,1.845) (0.411,1.854) (0.396,1.862) (0.381,1.871) (0.365,1.880) (0.350,1.888) (0.334,1.896) (0.319,1.905) (0.303,1.913) (0.287,1.921) (0.271,1.929) (0.255,1.937) (0.239,1.945) (0.222,1.952) (0.206,1.960) (0.189,1.968) (0.173,1.975) (0.156,1.983) (0.139,1.990) (0.122,1.997) (0.105,2.005) (0.088,2.012) (0.071,2.019) (0.053,2.027) (0.036,2.034) (0.018,2.041) (0.000,2.050) (-0.018,2.041) (-0.036,2.034) (-0.053,2.027) (-0.071,2.019) (-0.088,2.012) (-0.105,2.005) (-0.122,1.997) (-0.139,1.990) (-0.156,1.983) (-0.173,1.975) (-0.189,1.968) (-0.206,1.960) (-0.222,1.952) (-0.239,1.945) (-0.255,1.937) (-0.271,1.929) (-0.287,1.921) (-0.303,1.913) (-0.319,1.905) (-0.334,1.896) (-0.350,1.888) (-0.365,1.880) (-0.381,1.871) (-0.396,1.862) (-0.411,1.854) (-0.426,1.845) (-0.441,1.836) (-0.456,1.827) (-0.470,1.818) (-0.485,1.809) (-0.499,1.800) (-0.514,1.791) (-0.528,1.782) (-0.542,1.772) (-0.556,1.763) (-0.570,1.753) (-0.583,1.744) (-0.597,1.734) (-0.611,1.725) (-0.624,1.715) (-0.638,1.705) (-0.651,1.695) (-0.664,1.685) (-0.677,1.675) (-0.690,1.665) (-0.703,1.655) (-0.715,1.645) (-0.728,1.635) (-0.740,1.625) (-0.753,1.614) (-0.765,1.604) (-0.777,1.594) (-0.789,1.583) (-0.801,1.573) (-0.813,1.562) (-0.825,1.552) (-0.837,1.541) (-0.848,1.530) (-0.860,1.520) (-0.871,1.509) (-0.883,1.498) (-0.894,1.488) (-0.905,1.477) (-0.916,1.466) (-0.927,1.455) (-0.938,1.444) (-0.948,1.433) (-0.959,1.422) (-0.970,1.411) (-0.980,1.400) (-0.991,1.389) (-1.001,1.378) (-1.011,1.367) (-1.021,1.355) (-1.031,1.344) (-1.041,1.333) (-1.051,1.322) (-1.061,1.310) (-1.071,1.299) (-1.081,1.288) (-1.090,1.276) (-1.100,1.265) (-1.109,1.254) (-1.118,1.242) (-1.128,1.231) (-1.137,1.219) (-1.146,1.208) (-1.155,1.196) (-1.164,1.185) (-1.173,1.173) (-1.182,1.161) (-1.191,1.150) (-1.199,1.138) (-1.208,1.126) (-1.217,1.115) (-1.225,1.103) (-1.234,1.091) (-1.242,1.080) (-1.250,1.068) (-1.259,1.056) (-1.267,1.044) (-1.275,1.032) (-1.283,1.021) (-1.291,1.009) (-1.299,0.997) (-1.307,0.985) (-1.315,0.973) (-1.322,0.961) (-1.330,0.949) (-1.338,0.937) (-1.345,0.925) (-1.353,0.913) (-1.361,0.901) (-1.368,0.888) (-1.375,0.876) (-1.383,0.864) (-1.390,0.852) (-1.397,0.840) (-1.404,0.827) (-1.412,0.815) (-1.419,0.803) (-1.426,0.790) (-1.433,0.778) (-1.440,0.765) (-1.447,0.753) (-1.453,0.741) (-1.460,0.728) (-1.467,0.715) (-1.474,0.703) (-1.480,0.690) (-1.487,0.678) (-1.493,0.665) (-1.500,0.652) (-1.506,0.639) (-1.513,0.627) (-1.519,0.614) (-1.525,0.601) (-1.532,0.588) (-1.538,0.575) (-1.544,0.562) (-1.550,0.549) (-1.556,0.536) (-1.562,0.523) (-1.568,0.509) (-1.574,0.496) (-1.580,0.483) (-1.585,0.470) (-1.591,0.456) (-1.597,0.443) (-1.602,0.429) (-1.608,0.416) (-1.613,0.402) (-1.619,0.389) (-1.624,0.375) (-1.630,0.361) (-1.635,0.348) (-1.640,0.334) (-1.645,0.320) (-1.650,0.306) (-1.655,0.292) (-1.660,0.278) (-1.665,0.264) (-1.670,0.250) (-1.675,0.235) (-1.680,0.221) (-1.684,0.207) (-1.689,0.192) (-1.694,0.178) (-1.698,0.164) (-1.702,0.149) (-1.707,0.134) (-1.711,0.120) (-1.715,0.105) (-1.719,0.090) (-1.723,0.075) (-1.727,0.060) (-1.731,0.045) (-1.735,0.030) (-1.739,0.015) (-1.743,0.000) (-1.746,-0.015) (-1.750,-0.031) (-1.753,-0.046) (-1.756,-0.061) (-1.760,-0.077) (-1.763,-0.092) (-1.766,-0.108) (-1.769,-0.124) (-1.772,-0.139) (-1.775,-0.155) (-1.777,-0.171) (-1.780,-0.187) (-1.782,-0.203) (-1.785,-0.219) (-1.787,-0.235) (-1.789,-0.251) (-1.791,-0.268) (-1.793,-0.284) (-1.795,-0.300) (-1.797,-0.317) (-1.799,-0.333) (-1.801,-0.350) (-1.802,-0.367) (-1.803,-0.383) (-1.805,-0.400) (-1.806,-0.417) (-1.807,-0.434) (-1.808,-0.451) (-1.809,-0.468) (-1.809,-0.485) (-1.810,-0.502) (-1.810,-0.519) (-1.811,-0.536) (-1.811,-0.554) (-1.811,-0.571) (-1.811,-0.588) (-1.811,-0.606) (-1.810,-0.623) (-1.810,-0.641) (-1.809,-0.659) (-1.809,-0.676) (-1.808,-0.694) (-1.807,-0.712) (-1.806,-0.730) (-1.805,-0.748) (-1.804,-0.766) (-1.802,-0.784) (-1.801,-0.802) (-1.799,-0.820) (-1.797,-0.838) (-1.795,-0.856) (-1.793,-0.875) (-1.791,-0.893) (-1.789,-0.911) (-1.786,-0.930) (-1.784,-0.949) (-1.782,-0.967) (-1.779,-0.986) (-1.777,-1.005) (-1.775,-1.025) (-1.759,-1.036) (-1.744,-1.048) (-1.728,-1.059) (-1.713,-1.071) (-1.699,-1.082) (-1.684,-1.093) (-1.669,-1.105) (-1.654,-1.116) (-1.639,-1.126) (-1.624,-1.137) (-1.609,-1.148) (-1.594,-1.158) (-1.580,-1.169) (-1.565,-1.179) (-1.550,-1.189) (-1.535,-1.199) (-1.520,-1.209) (-1.505,-1.219) (-1.490,-1.228) (-1.475,-1.238) (-1.460,-1.247) (-1.445,-1.256) (-1.430,-1.265) (-1.415,-1.274) (-1.400,-1.283) (-1.385,-1.291) (-1.370,-1.300) (-1.355,-1.308) (-1.340,-1.316) (-1.324,-1.324) (-1.309,-1.332) (-1.294,-1.340) (-1.279,-1.348) (-1.264,-1.355) (-1.249,-1.363) (-1.234,-1.370) (-1.218,-1.377) (-1.203,-1.384) (-1.188,-1.391) (-1.173,-1.398) (-1.158,-1.405) (-1.143,-1.411) (-1.128,-1.418) (-1.112,-1.424) (-1.097,-1.430) (-1.082,-1.436) (-1.067,-1.442) (-1.052,-1.448) (-1.037,-1.454) (-1.022,-1.459) (-1.007,-1.465) (-0.992,-1.470) (-0.976,-1.475) (-0.961,-1.480) (-0.946,-1.485) (-0.931,-1.490) (-0.916,-1.495) (-0.901,-1.500) (-0.886,-1.505) (-0.871,-1.509) (-0.856,-1.514) (-0.841,-1.518) (-0.826,-1.522) (-0.811,-1.526) (-0.797,-1.530) (-0.782,-1.534) (-0.767,-1.538) (-0.752,-1.542) (-0.737,-1.545) (-0.722,-1.549) (-0.707,-1.552) (-0.693,-1.556) (-0.678,-1.559) (-0.663,-1.562) (-0.648,-1.565) (-0.634,-1.568) (-0.619,-1.571) (-0.604,-1.574) (-0.590,-1.577) (-0.575,-1.580) (-0.560,-1.582) (-0.546,-1.585) (-0.531,-1.587) (-0.517,-1.590) (-0.502,-1.592) (-0.487,-1.594) (-0.473,-1.596) (-0.458,-1.598) (-0.444,-1.600) (-0.429,-1.602) (-0.415,-1.604) (-0.400,-1.606) (-0.386,-1.608) (-0.372,-1.609) (-0.357,-1.611) (-0.343,-1.613) (-0.328,-1.614) (-0.314,-1.615) (-0.300,-1.617) (-0.285,-1.618) (-0.271,-1.619) (-0.257,-1.620) (-0.242,-1.621) (-0.228,-1.622) (-0.214,-1.623) (-0.199,-1.624) (-0.185,-1.625) (-0.171,-1.626) (-0.157,-1.626) (-0.142,-1.627) (-0.128,-1.628) (-0.114,-1.628) (-0.100,-1.629) (-0.085,-1.629) (-0.071,-1.629) (-0.057,-1.630) (-0.043,-1.630) (-0.028,-1.630) (-0.014,-1.630) (-0.000,-1.630) (0.014,-1.630) (0.028,-1.630) (0.043,-1.630) (0.057,-1.630) (0.071,-1.629) (0.085,-1.629) (0.100,-1.629) (0.114,-1.628) (0.128,-1.628) (0.142,-1.627) (0.157,-1.626) (0.171,-1.626) (0.185,-1.625) (0.199,-1.624) (0.214,-1.623) (0.228,-1.622) (0.242,-1.621) (0.257,-1.620) (0.271,-1.619) (0.285,-1.618) (0.300,-1.617) (0.314,-1.615) (0.328,-1.614) (0.343,-1.613) (0.357,-1.611) (0.372,-1.609) (0.386,-1.608) (0.400,-1.606) (0.415,-1.604) (0.429,-1.602) (0.444,-1.600) (0.458,-1.598) (0.473,-1.596) (0.487,-1.594) (0.502,-1.592) (0.517,-1.590) (0.531,-1.587) (0.546,-1.585) (0.560,-1.582) (0.575,-1.580) (0.590,-1.577) (0.604,-1.574) (0.619,-1.571) (0.634,-1.568) (0.648,-1.565) (0.663,-1.562) (0.678,-1.559) (0.693,-1.556) (0.707,-1.552) (0.722,-1.549) (0.737,-1.545) (0.752,-1.542) (0.767,-1.538) (0.782,-1.534) (0.797,-1.530) (0.811,-1.526) (0.826,-1.522) (0.841,-1.518) (0.856,-1.514) (0.871,-1.509) (0.886,-1.505) (0.901,-1.500) (0.916,-1.495) (0.931,-1.490) (0.946,-1.485) (0.961,-1.480) (0.976,-1.475) (0.992,-1.470) (1.007,-1.465) (1.022,-1.459) (1.037,-1.454) (1.052,-1.448) (1.067,-1.442) (1.082,-1.436) (1.097,-1.430) (1.112,-1.424) (1.128,-1.418) (1.143,-1.411) (1.158,-1.405) (1.173,-1.398) (1.188,-1.391) (1.203,-1.384) (1.218,-1.377) (1.234,-1.370) (1.249,-1.363) (1.264,-1.355) (1.279,-1.348) (1.294,-1.340) (1.309,-1.332) (1.324,-1.324) (1.340,-1.316) (1.355,-1.308) (1.370,-1.300) (1.385,-1.291) (1.400,-1.283) (1.415,-1.274) (1.430,-1.265) (1.445,-1.256) (1.460,-1.247) (1.475,-1.238) (1.490,-1.228) (1.505,-1.219) (1.520,-1.209) (1.535,-1.199) (1.550,-1.189) (1.565,-1.179) (1.580,-1.169) (1.594,-1.158) (1.609,-1.148) (1.624,-1.137) (1.639,-1.126) (1.654,-1.116) (1.669,-1.105) (1.684,-1.093) (1.699,-1.082) (1.713,-1.071) (1.728,-1.059) (1.744,-1.048) (1.759,-1.036) (1.775,-1.025) (1.777,-1.005) (1.779,-0.986) (1.782,-0.967) (1.784,-0.949) (1.786,-0.930) (1.789,-0.911) (1.791,-0.893) (1.793,-0.875) (1.795,-0.856) (1.797,-0.838) (1.799,-0.820) (1.801,-0.802) (1.802,-0.784) (1.804,-0.766) (1.805,-0.748) (1.806,-0.730) (1.807,-0.712) (1.808,-0.694) (1.809,-0.676) (1.809,-0.659) (1.810,-0.641) (1.810,-0.623) (1.811,-0.606) (1.811,-0.588) (1.811,-0.571) (1.811,-0.554) (1.811,-0.536) (1.810,-0.519) (1.810,-0.502) (1.809,-0.485) (1.809,-0.468) (1.808,-0.451) (1.807,-0.434) (1.806,-0.417) (1.805,-0.400) (1.803,-0.383) (1.802,-0.367) (1.801,-0.350) (1.799,-0.333) (1.797,-0.317) (1.795,-0.300) (1.793,-0.284) (1.791,-0.268) (1.789,-0.251) (1.787,-0.235) (1.785,-0.219) (1.782,-0.203) (1.780,-0.187) (1.777,-0.171) (1.775,-0.155) (1.772,-0.139) (1.769,-0.124) (1.766,-0.108) (1.763,-0.092) (1.760,-0.077) (1.756,-0.061) (1.753,-0.046) (1.750,-0.031) (1.746,-0.015) (1.743,-0.000)} -- cycle;
\fill[white] (0,0) circle (1);
\draw[PaperInk,line width=1.1pt] (0,0) circle (1);
\draw[PaperInk,line width=.9pt] plot coordinates {(1.743,0.000) (1.739,0.015) (1.735,0.030) (1.731,0.045) (1.727,0.060) (1.723,0.075) (1.719,0.090) (1.715,0.105) (1.711,0.120) (1.707,0.134) (1.702,0.149) (1.698,0.164) (1.694,0.178) (1.689,0.192) (1.684,0.207) (1.680,0.221) (1.675,0.235) (1.670,0.250) (1.665,0.264) (1.660,0.278) (1.655,0.292) (1.650,0.306) (1.645,0.320) (1.640,0.334) (1.635,0.348) (1.630,0.361) (1.624,0.375) (1.619,0.389) (1.613,0.402) (1.608,0.416) (1.602,0.429) (1.597,0.443) (1.591,0.456) (1.585,0.470) (1.580,0.483) (1.574,0.496) (1.568,0.509) (1.562,0.523) (1.556,0.536) (1.550,0.549) (1.544,0.562) (1.538,0.575) (1.532,0.588) (1.525,0.601) (1.519,0.614) (1.513,0.627) (1.506,0.639) (1.500,0.652) (1.493,0.665) (1.487,0.678) (1.480,0.690) (1.474,0.703) (1.467,0.715) (1.460,0.728) (1.453,0.741) (1.447,0.753) (1.440,0.765) (1.433,0.778) (1.426,0.790) (1.419,0.803) (1.412,0.815) (1.404,0.827) (1.397,0.840) (1.390,0.852) (1.383,0.864) (1.375,0.876) (1.368,0.888) (1.361,0.901) (1.353,0.913) (1.345,0.925) (1.338,0.937) (1.330,0.949) (1.322,0.961) (1.315,0.973) (1.307,0.985) (1.299,0.997) (1.291,1.009) (1.283,1.021) (1.275,1.032) (1.267,1.044) (1.259,1.056) (1.250,1.068) (1.242,1.080) (1.234,1.091) (1.225,1.103) (1.217,1.115) (1.208,1.126) (1.199,1.138) (1.191,1.150) (1.182,1.161) (1.173,1.173) (1.164,1.185) (1.155,1.196) (1.146,1.208) (1.137,1.219) (1.128,1.231) (1.118,1.242) (1.109,1.254) (1.100,1.265) (1.090,1.276) (1.081,1.288) (1.071,1.299) (1.061,1.310) (1.051,1.322) (1.041,1.333) (1.031,1.344) (1.021,1.355) (1.011,1.367) (1.001,1.378) (0.991,1.389) (0.980,1.400) (0.970,1.411) (0.959,1.422) (0.948,1.433) (0.938,1.444) (0.927,1.455) (0.916,1.466) (0.905,1.477) (0.894,1.488) (0.883,1.498) (0.871,1.509) (0.860,1.520) (0.848,1.530) (0.837,1.541) (0.825,1.552) (0.813,1.562) (0.801,1.573) (0.789,1.583) (0.777,1.594) (0.765,1.604) (0.753,1.614) (0.740,1.625) (0.728,1.635) (0.715,1.645) (0.703,1.655) (0.690,1.665) (0.677,1.675) (0.664,1.685) (0.651,1.695) (0.638,1.705) (0.624,1.715) (0.611,1.725) (0.597,1.734) (0.583,1.744) (0.570,1.753) (0.556,1.763) (0.542,1.772) (0.528,1.782) (0.514,1.791) (0.499,1.800) (0.485,1.809) (0.470,1.818) (0.456,1.827) (0.441,1.836) (0.426,1.845) (0.411,1.854) (0.396,1.862) (0.381,1.871) (0.365,1.880) (0.350,1.888) (0.334,1.896) (0.319,1.905) (0.303,1.913) (0.287,1.921) (0.271,1.929) (0.255,1.937) (0.239,1.945) (0.222,1.952) (0.206,1.960) (0.189,1.968) (0.173,1.975) (0.156,1.983) (0.139,1.990) (0.122,1.997) (0.105,2.005) (0.088,2.012) (0.071,2.019) (0.053,2.027) (0.036,2.034) (0.018,2.041) (0.000,2.050) (-0.018,2.041) (-0.036,2.034) (-0.053,2.027) (-0.071,2.019) (-0.088,2.012) (-0.105,2.005) (-0.122,1.997) (-0.139,1.990) (-0.156,1.983) (-0.173,1.975) (-0.189,1.968) (-0.206,1.960) (-0.222,1.952) (-0.239,1.945) (-0.255,1.937) (-0.271,1.929) (-0.287,1.921) (-0.303,1.913) (-0.319,1.905) (-0.334,1.896) (-0.350,1.888) (-0.365,1.880) (-0.381,1.871) (-0.396,1.862) (-0.411,1.854) (-0.426,1.845) (-0.441,1.836) (-0.456,1.827) (-0.470,1.818) (-0.485,1.809) (-0.499,1.800) (-0.514,1.791) (-0.528,1.782) (-0.542,1.772) (-0.556,1.763) (-0.570,1.753) (-0.583,1.744) (-0.597,1.734) (-0.611,1.725) (-0.624,1.715) (-0.638,1.705) (-0.651,1.695) (-0.664,1.685) (-0.677,1.675) (-0.690,1.665) (-0.703,1.655) (-0.715,1.645) (-0.728,1.635) (-0.740,1.625) (-0.753,1.614) (-0.765,1.604) (-0.777,1.594) (-0.789,1.583) (-0.801,1.573) (-0.813,1.562) (-0.825,1.552) (-0.837,1.541) (-0.848,1.530) (-0.860,1.520) (-0.871,1.509) (-0.883,1.498) (-0.894,1.488) (-0.905,1.477) (-0.916,1.466) (-0.927,1.455) (-0.938,1.444) (-0.948,1.433) (-0.959,1.422) (-0.970,1.411) (-0.980,1.400) (-0.991,1.389) (-1.001,1.378) (-1.011,1.367) (-1.021,1.355) (-1.031,1.344) (-1.041,1.333) (-1.051,1.322) (-1.061,1.310) (-1.071,1.299) (-1.081,1.288) (-1.090,1.276) (-1.100,1.265) (-1.109,1.254) (-1.118,1.242) (-1.128,1.231) (-1.137,1.219) (-1.146,1.208) (-1.155,1.196) (-1.164,1.185) (-1.173,1.173) (-1.182,1.161) (-1.191,1.150) (-1.199,1.138) (-1.208,1.126) (-1.217,1.115) (-1.225,1.103) (-1.234,1.091) (-1.242,1.080) (-1.250,1.068) (-1.259,1.056) (-1.267,1.044) (-1.275,1.032) (-1.283,1.021) (-1.291,1.009) (-1.299,0.997) (-1.307,0.985) (-1.315,0.973) (-1.322,0.961) (-1.330,0.949) (-1.338,0.937) (-1.345,0.925) (-1.353,0.913) (-1.361,0.901) (-1.368,0.888) (-1.375,0.876) (-1.383,0.864) (-1.390,0.852) (-1.397,0.840) (-1.404,0.827) (-1.412,0.815) (-1.419,0.803) (-1.426,0.790) (-1.433,0.778) (-1.440,0.765) (-1.447,0.753) (-1.453,0.741) (-1.460,0.728) (-1.467,0.715) (-1.474,0.703) (-1.480,0.690) (-1.487,0.678) (-1.493,0.665) (-1.500,0.652) (-1.506,0.639) (-1.513,0.627) (-1.519,0.614) (-1.525,0.601) (-1.532,0.588) (-1.538,0.575) (-1.544,0.562) (-1.550,0.549) (-1.556,0.536) (-1.562,0.523) (-1.568,0.509) (-1.574,0.496) (-1.580,0.483) (-1.585,0.470) (-1.591,0.456) (-1.597,0.443) (-1.602,0.429) (-1.608,0.416) (-1.613,0.402) (-1.619,0.389) (-1.624,0.375) (-1.630,0.361) (-1.635,0.348) (-1.640,0.334) (-1.645,0.320) (-1.650,0.306) (-1.655,0.292) (-1.660,0.278) (-1.665,0.264) (-1.670,0.250) (-1.675,0.235) (-1.680,0.221) (-1.684,0.207) (-1.689,0.192) (-1.694,0.178) (-1.698,0.164) (-1.702,0.149) (-1.707,0.134) (-1.711,0.120) (-1.715,0.105) (-1.719,0.090) (-1.723,0.075) (-1.727,0.060) (-1.731,0.045) (-1.735,0.030) (-1.739,0.015) (-1.743,0.000) (-1.746,-0.015) (-1.750,-0.031) (-1.753,-0.046) (-1.756,-0.061) (-1.760,-0.077) (-1.763,-0.092) (-1.766,-0.108) (-1.769,-0.124) (-1.772,-0.139) (-1.775,-0.155) (-1.777,-0.171) (-1.780,-0.187) (-1.782,-0.203) (-1.785,-0.219) (-1.787,-0.235) (-1.789,-0.251) (-1.791,-0.268) (-1.793,-0.284) (-1.795,-0.300) (-1.797,-0.317) (-1.799,-0.333) (-1.801,-0.350) (-1.802,-0.367) (-1.803,-0.383) (-1.805,-0.400) (-1.806,-0.417) (-1.807,-0.434) (-1.808,-0.451) (-1.809,-0.468) (-1.809,-0.485) (-1.810,-0.502) (-1.810,-0.519) (-1.811,-0.536) (-1.811,-0.554) (-1.811,-0.571) (-1.811,-0.588) (-1.811,-0.606) (-1.810,-0.623) (-1.810,-0.641) (-1.809,-0.659) (-1.809,-0.676) (-1.808,-0.694) (-1.807,-0.712) (-1.806,-0.730) (-1.805,-0.748) (-1.804,-0.766) (-1.802,-0.784) (-1.801,-0.802) (-1.799,-0.820) (-1.797,-0.838) (-1.795,-0.856) (-1.793,-0.875) (-1.791,-0.893) (-1.789,-0.911) (-1.786,-0.930) (-1.784,-0.949) (-1.782,-0.967) (-1.779,-0.986) (-1.777,-1.005) (-1.775,-1.025) (-1.759,-1.036) (-1.744,-1.048) (-1.728,-1.059) (-1.713,-1.071) (-1.699,-1.082) (-1.684,-1.093) (-1.669,-1.105) (-1.654,-1.116) (-1.639,-1.126) (-1.624,-1.137) (-1.609,-1.148) (-1.594,-1.158) (-1.580,-1.169) (-1.565,-1.179) (-1.550,-1.189) (-1.535,-1.199) (-1.520,-1.209) (-1.505,-1.219) (-1.490,-1.228) (-1.475,-1.238) (-1.460,-1.247) (-1.445,-1.256) (-1.430,-1.265) (-1.415,-1.274) (-1.400,-1.283) (-1.385,-1.291) (-1.370,-1.300) (-1.355,-1.308) (-1.340,-1.316) (-1.324,-1.324) (-1.309,-1.332) (-1.294,-1.340) (-1.279,-1.348) (-1.264,-1.355) (-1.249,-1.363) (-1.234,-1.370) (-1.218,-1.377) (-1.203,-1.384) (-1.188,-1.391) (-1.173,-1.398) (-1.158,-1.405) (-1.143,-1.411) (-1.128,-1.418) (-1.112,-1.424) (-1.097,-1.430) (-1.082,-1.436) (-1.067,-1.442) (-1.052,-1.448) (-1.037,-1.454) (-1.022,-1.459) (-1.007,-1.465) (-0.992,-1.470) (-0.976,-1.475) (-0.961,-1.480) (-0.946,-1.485) (-0.931,-1.490) (-0.916,-1.495) (-0.901,-1.500) (-0.886,-1.505) (-0.871,-1.509) (-0.856,-1.514) (-0.841,-1.518) (-0.826,-1.522) (-0.811,-1.526) (-0.797,-1.530) (-0.782,-1.534) (-0.767,-1.538) (-0.752,-1.542) (-0.737,-1.545) (-0.722,-1.549) (-0.707,-1.552) (-0.693,-1.556) (-0.678,-1.559) (-0.663,-1.562) (-0.648,-1.565) (-0.634,-1.568) (-0.619,-1.571) (-0.604,-1.574) (-0.590,-1.577) (-0.575,-1.580) (-0.560,-1.582) (-0.546,-1.585) (-0.531,-1.587) (-0.517,-1.590) (-0.502,-1.592) (-0.487,-1.594) (-0.473,-1.596) (-0.458,-1.598) (-0.444,-1.600) (-0.429,-1.602) (-0.415,-1.604) (-0.400,-1.606) (-0.386,-1.608) (-0.372,-1.609) (-0.357,-1.611) (-0.343,-1.613) (-0.328,-1.614) (-0.314,-1.615) (-0.300,-1.617) (-0.285,-1.618) (-0.271,-1.619) (-0.257,-1.620) (-0.242,-1.621) (-0.228,-1.622) (-0.214,-1.623) (-0.199,-1.624) (-0.185,-1.625) (-0.171,-1.626) (-0.157,-1.626) (-0.142,-1.627) (-0.128,-1.628) (-0.114,-1.628) (-0.100,-1.629) (-0.085,-1.629) (-0.071,-1.629) (-0.057,-1.630) (-0.043,-1.630) (-0.028,-1.630) (-0.014,-1.630) (-0.000,-1.630) (0.014,-1.630) (0.028,-1.630) (0.043,-1.630) (0.057,-1.630) (0.071,-1.629) (0.085,-1.629) (0.100,-1.629) (0.114,-1.628) (0.128,-1.628) (0.142,-1.627) (0.157,-1.626) (0.171,-1.626) (0.185,-1.625) (0.199,-1.624) (0.214,-1.623) (0.228,-1.622) (0.242,-1.621) (0.257,-1.620) (0.271,-1.619) (0.285,-1.618) (0.300,-1.617) (0.314,-1.615) (0.328,-1.614) (0.343,-1.613) (0.357,-1.611) (0.372,-1.609) (0.386,-1.608) (0.400,-1.606) (0.415,-1.604) (0.429,-1.602) (0.444,-1.600) (0.458,-1.598) (0.473,-1.596) (0.487,-1.594) (0.502,-1.592) (0.517,-1.590) (0.531,-1.587) (0.546,-1.585) (0.560,-1.582) (0.575,-1.580) (0.590,-1.577) (0.604,-1.574) (0.619,-1.571) (0.634,-1.568) (0.648,-1.565) (0.663,-1.562) (0.678,-1.559) (0.693,-1.556) (0.707,-1.552) (0.722,-1.549) (0.737,-1.545) (0.752,-1.542) (0.767,-1.538) (0.782,-1.534) (0.797,-1.530) (0.811,-1.526) (0.826,-1.522) (0.841,-1.518) (0.856,-1.514) (0.871,-1.509) (0.886,-1.505) (0.901,-1.500) (0.916,-1.495) (0.931,-1.490) (0.946,-1.485) (0.961,-1.480) (0.976,-1.475) (0.992,-1.470) (1.007,-1.465) (1.022,-1.459) (1.037,-1.454) (1.052,-1.448) (1.067,-1.442) (1.082,-1.436) (1.097,-1.430) (1.112,-1.424) (1.128,-1.418) (1.143,-1.411) (1.158,-1.405) (1.173,-1.398) (1.188,-1.391) (1.203,-1.384) (1.218,-1.377) (1.234,-1.370) (1.249,-1.363) (1.264,-1.355) (1.279,-1.348) (1.294,-1.340) (1.309,-1.332) (1.324,-1.324) (1.340,-1.316) (1.355,-1.308) (1.370,-1.300) (1.385,-1.291) (1.400,-1.283) (1.415,-1.274) (1.430,-1.265) (1.445,-1.256) (1.460,-1.247) (1.475,-1.238) (1.490,-1.228) (1.505,-1.219) (1.520,-1.209) (1.535,-1.199) (1.550,-1.189) (1.565,-1.179) (1.580,-1.169) (1.594,-1.158) (1.609,-1.148) (1.624,-1.137) (1.639,-1.126) (1.654,-1.116) (1.669,-1.105) (1.684,-1.093) (1.699,-1.082) (1.713,-1.071) (1.728,-1.059) (1.744,-1.048) (1.759,-1.036) (1.775,-1.025) (1.777,-1.005) (1.779,-0.986) (1.782,-0.967) (1.784,-0.949) (1.786,-0.930) (1.789,-0.911) (1.791,-0.893) (1.793,-0.875) (1.795,-0.856) (1.797,-0.838) (1.799,-0.820) (1.801,-0.802) (1.802,-0.784) (1.804,-0.766) (1.805,-0.748) (1.806,-0.730) (1.807,-0.712) (1.808,-0.694) (1.809,-0.676) (1.809,-0.659) (1.810,-0.641) (1.810,-0.623) (1.811,-0.606) (1.811,-0.588) (1.811,-0.571) (1.811,-0.554) (1.811,-0.536) (1.810,-0.519) (1.810,-0.502) (1.809,-0.485) (1.809,-0.468) (1.808,-0.451) (1.807,-0.434) (1.806,-0.417) (1.805,-0.400) (1.803,-0.383) (1.802,-0.367) (1.801,-0.350) (1.799,-0.333) (1.797,-0.317) (1.795,-0.300) (1.793,-0.284) (1.791,-0.268) (1.789,-0.251) (1.787,-0.235) (1.785,-0.219) (1.782,-0.203) (1.780,-0.187) (1.777,-0.171) (1.775,-0.155) (1.772,-0.139) (1.769,-0.124) (1.766,-0.108) (1.763,-0.092) (1.760,-0.077) (1.756,-0.061) (1.753,-0.046) (1.750,-0.031) (1.746,-0.015) (1.743,-0.000)} -- cycle;
\draw[PaperMuted,dashed,line width=.5pt] (0,0) circle (2.050);
\draw[PaperAccent,dotted,line width=.7pt] (0,0) circle (1.6487);
\fill[PaperInk] (0,0) circle (1.2pt) node[below left,text=PaperMuted] {$O$};
\foreach \a in {90,210,330}{\fill[PaperAccent] (\a:2.050) circle (1.6pt);}
\node[text=PaperInk] at (0,.55) {$\Psi=1$};
\node[text=PaperInk] at (-.05,-1.36) {$\Omega$};
\node[anchor=east,text=PaperInk,font=\footnotesize] at (-1.55,1.62) {$\Psi=0$,};
\node[anchor=east,text=PaperInk,font=\footnotesize] at (-1.25,1.3) {$p_0^2|\nabla\Psi|^2=Q_\alpha(S)$};
\node[anchor=west,text=PaperMuted,font=\footnotesize] at (1.55,-1.6) {$R=r_-(\alpha)$};
\node[anchor=west,text=PaperAccent,font=\footnotesize] at (-2.95,-1.3) {$R=R_0$};
\draw[->,PaperMuted] (90:2.35) -- (90:2.12);
\node[text=PaperAccent,font=\footnotesize] at (0,2.47) {stagnation crest $P_c$};
\draw[->,PaperAccent,line width=.8pt] (2.75,0)--(3.85,0);
\node[above,text=PaperInk] at (3.3,.05) {$t=\log R$};
\begin{scope}[shift={(4.2,-1.0)}]
\node[font=\sffamily\small\bfseries,text=PaperInk] at (3,3.75) {Cylinder $0<t<s(\theta)$};
\fill[PaperAccent!14] (0,0) -- plot coordinates {(0.000,1.777) (0.017,1.764) (0.033,1.751) (0.050,1.739) (0.067,1.727) (0.083,1.715) (0.100,1.704) (0.117,1.693) (0.133,1.682) (0.150,1.672) (0.167,1.662) (0.183,1.653) (0.200,1.644) (0.217,1.635) (0.233,1.627) (0.250,1.620) (0.267,1.613) (0.283,1.606) (0.300,1.600) (0.317,1.594) (0.333,1.589) (0.350,1.584) (0.367,1.580) (0.383,1.576) (0.400,1.573) (0.417,1.570) (0.433,1.568) (0.450,1.566) (0.467,1.564) (0.483,1.564) (0.500,1.563) (0.517,1.564) (0.533,1.564) (0.550,1.566) (0.567,1.568) (0.583,1.570) (0.600,1.573) (0.617,1.576) (0.633,1.580) (0.650,1.584) (0.667,1.589) (0.683,1.594) (0.700,1.600) (0.717,1.606) (0.733,1.613) (0.750,1.620) (0.767,1.627) (0.783,1.635) (0.800,1.644) (0.817,1.653) (0.833,1.662) (0.850,1.672) (0.867,1.682) (0.883,1.693) (0.900,1.704) (0.917,1.715) (0.933,1.727) (0.950,1.739) (0.967,1.751) (0.983,1.764) (1.000,1.777) (1.017,1.791) (1.033,1.804) (1.050,1.818) (1.067,1.833) (1.083,1.848) (1.100,1.862) (1.117,1.878) (1.133,1.893) (1.150,1.909) (1.167,1.925) (1.183,1.941) (1.200,1.958) (1.217,1.974) (1.233,1.991) (1.250,2.008) (1.267,2.026) (1.283,2.043) (1.300,2.061) (1.317,2.079) (1.333,2.097) (1.350,2.115) (1.367,2.133) (1.383,2.152) (1.400,2.171) (1.417,2.190) (1.433,2.210) (1.450,2.230) (1.467,2.251) (1.483,2.272) (1.500,2.297) (1.517,2.272) (1.533,2.251) (1.550,2.230) (1.567,2.210) (1.583,2.190) (1.600,2.171) (1.617,2.152) (1.633,2.133) (1.650,2.115) (1.667,2.097) (1.683,2.079) (1.700,2.061) (1.717,2.043) (1.733,2.026) (1.750,2.008) (1.767,1.991) (1.783,1.974) (1.800,1.958) (1.817,1.941) (1.833,1.925) (1.850,1.909) (1.867,1.893) (1.883,1.878) (1.900,1.862) (1.917,1.848) (1.933,1.833) (1.950,1.818) (1.967,1.804) (1.983,1.791) (2.000,1.777) (2.017,1.764) (2.033,1.751) (2.050,1.739) (2.067,1.727) (2.083,1.715) (2.100,1.704) (2.117,1.693) (2.133,1.682) (2.150,1.672) (2.167,1.662) (2.183,1.653) (2.200,1.644) (2.217,1.635) (2.233,1.627) (2.250,1.620) (2.267,1.613) (2.283,1.606) (2.300,1.600) (2.317,1.594) (2.333,1.589) (2.350,1.584) (2.367,1.580) (2.383,1.576) (2.400,1.573) (2.417,1.570) (2.433,1.568) (2.450,1.566) (2.467,1.564) (2.483,1.564) (2.500,1.563) (2.517,1.564) (2.533,1.564) (2.550,1.566) (2.567,1.568) (2.583,1.570) (2.600,1.573) (2.617,1.576) (2.633,1.580) (2.650,1.584) (2.667,1.589) (2.683,1.594) (2.700,1.600) (2.717,1.606) (2.733,1.613) (2.750,1.620) (2.767,1.627) (2.783,1.635) (2.800,1.644) (2.817,1.653) (2.833,1.662) (2.850,1.672) (2.867,1.682) (2.883,1.693) (2.900,1.704) (2.917,1.715) (2.933,1.727) (2.950,1.739) (2.967,1.751) (2.983,1.764) (3.000,1.777) (3.017,1.791) (3.033,1.804) (3.050,1.818) (3.067,1.833) (3.083,1.848) (3.100,1.862) (3.117,1.878) (3.133,1.893) (3.150,1.909) (3.167,1.925) (3.183,1.941) (3.200,1.958) (3.217,1.974) (3.233,1.991) (3.250,2.008) (3.267,2.026) (3.283,2.043) (3.300,2.061) (3.317,2.079) (3.333,2.097) (3.350,2.115) (3.367,2.133) (3.383,2.152) (3.400,2.171) (3.417,2.190) (3.433,2.210) (3.450,2.230) (3.467,2.251) (3.483,2.272) (3.500,2.297) (3.517,2.272) (3.533,2.251) (3.550,2.230) (3.567,2.210) (3.583,2.190) (3.600,2.171) (3.617,2.152) (3.633,2.133) (3.650,2.115) (3.667,2.097) (3.683,2.079) (3.700,2.061) (3.717,2.043) (3.733,2.026) (3.750,2.008) (3.767,1.991) (3.783,1.974) (3.800,1.958) (3.817,1.941) (3.833,1.925) (3.850,1.909) (3.867,1.893) (3.883,1.878) (3.900,1.862) (3.917,1.848) (3.933,1.833) (3.950,1.818) (3.967,1.804) (3.983,1.791) (4.000,1.777) (4.017,1.764) (4.033,1.751) (4.050,1.739) (4.067,1.727) (4.083,1.715) (4.100,1.704) (4.117,1.693) (4.133,1.682) (4.150,1.672) (4.167,1.662) (4.183,1.653) (4.200,1.644) (4.217,1.635) (4.233,1.627) (4.250,1.620) (4.267,1.613) (4.283,1.606) (4.300,1.600) (4.317,1.594) (4.333,1.589) (4.350,1.584) (4.367,1.580) (4.383,1.576) (4.400,1.573) (4.417,1.570) (4.433,1.568) (4.450,1.566) (4.467,1.564) (4.483,1.564) (4.500,1.563) (4.517,1.564) (4.533,1.564) (4.550,1.566) (4.567,1.568) (4.583,1.570) (4.600,1.573) (4.617,1.576) (4.633,1.580) (4.650,1.584) (4.667,1.589) (4.683,1.594) (4.700,1.600) (4.717,1.606) (4.733,1.613) (4.750,1.620) (4.767,1.627) (4.783,1.635) (4.800,1.644) (4.817,1.653) (4.833,1.662) (4.850,1.672) (4.867,1.682) (4.883,1.693) (4.900,1.704) (4.917,1.715) (4.933,1.727) (4.950,1.739) (4.967,1.751) (4.983,1.764) (5.000,1.777) (5.017,1.791) (5.033,1.804) (5.050,1.818) (5.067,1.833) (5.083,1.848) (5.100,1.862) (5.117,1.878) (5.133,1.893) (5.150,1.909) (5.167,1.925) (5.183,1.941) (5.200,1.958) (5.217,1.974) (5.233,1.991) (5.250,2.008) (5.267,2.026) (5.283,2.043) (5.300,2.061) (5.317,2.079) (5.333,2.097) (5.350,2.115) (5.367,2.133) (5.383,2.152) (5.400,2.171) (5.417,2.190) (5.433,2.210) (5.450,2.230) (5.467,2.251) (5.483,2.272) (5.500,2.297) (5.517,2.272) (5.533,2.251) (5.550,2.230) (5.567,2.210) (5.583,2.190) (5.600,2.171) (5.617,2.152) (5.633,2.133) (5.650,2.115) (5.667,2.097) (5.683,2.079) (5.700,2.061) (5.717,2.043) (5.733,2.026) (5.750,2.008) (5.767,1.991) (5.783,1.974) (5.800,1.958) (5.817,1.941) (5.833,1.925) (5.850,1.909) (5.867,1.893) (5.883,1.878) (5.900,1.862) (5.917,1.848) (5.933,1.833) (5.950,1.818) (5.967,1.804) (5.983,1.791) (6.000,1.777)} -- (6,0) -- cycle;
\draw[PaperInk,line width=.9pt] plot coordinates {(0.000,1.777) (0.017,1.764) (0.033,1.751) (0.050,1.739) (0.067,1.727) (0.083,1.715) (0.100,1.704) (0.117,1.693) (0.133,1.682) (0.150,1.672) (0.167,1.662) (0.183,1.653) (0.200,1.644) (0.217,1.635) (0.233,1.627) (0.250,1.620) (0.267,1.613) (0.283,1.606) (0.300,1.600) (0.317,1.594) (0.333,1.589) (0.350,1.584) (0.367,1.580) (0.383,1.576) (0.400,1.573) (0.417,1.570) (0.433,1.568) (0.450,1.566) (0.467,1.564) (0.483,1.564) (0.500,1.563) (0.517,1.564) (0.533,1.564) (0.550,1.566) (0.567,1.568) (0.583,1.570) (0.600,1.573) (0.617,1.576) (0.633,1.580) (0.650,1.584) (0.667,1.589) (0.683,1.594) (0.700,1.600) (0.717,1.606) (0.733,1.613) (0.750,1.620) (0.767,1.627) (0.783,1.635) (0.800,1.644) (0.817,1.653) (0.833,1.662) (0.850,1.672) (0.867,1.682) (0.883,1.693) (0.900,1.704) (0.917,1.715) (0.933,1.727) (0.950,1.739) (0.967,1.751) (0.983,1.764) (1.000,1.777) (1.017,1.791) (1.033,1.804) (1.050,1.818) (1.067,1.833) (1.083,1.848) (1.100,1.862) (1.117,1.878) (1.133,1.893) (1.150,1.909) (1.167,1.925) (1.183,1.941) (1.200,1.958) (1.217,1.974) (1.233,1.991) (1.250,2.008) (1.267,2.026) (1.283,2.043) (1.300,2.061) (1.317,2.079) (1.333,2.097) (1.350,2.115) (1.367,2.133) (1.383,2.152) (1.400,2.171) (1.417,2.190) (1.433,2.210) (1.450,2.230) (1.467,2.251) (1.483,2.272) (1.500,2.297) (1.517,2.272) (1.533,2.251) (1.550,2.230) (1.567,2.210) (1.583,2.190) (1.600,2.171) (1.617,2.152) (1.633,2.133) (1.650,2.115) (1.667,2.097) (1.683,2.079) (1.700,2.061) (1.717,2.043) (1.733,2.026) (1.750,2.008) (1.767,1.991) (1.783,1.974) (1.800,1.958) (1.817,1.941) (1.833,1.925) (1.850,1.909) (1.867,1.893) (1.883,1.878) (1.900,1.862) (1.917,1.848) (1.933,1.833) (1.950,1.818) (1.967,1.804) (1.983,1.791) (2.000,1.777) (2.017,1.764) (2.033,1.751) (2.050,1.739) (2.067,1.727) (2.083,1.715) (2.100,1.704) (2.117,1.693) (2.133,1.682) (2.150,1.672) (2.167,1.662) (2.183,1.653) (2.200,1.644) (2.217,1.635) (2.233,1.627) (2.250,1.620) (2.267,1.613) (2.283,1.606) (2.300,1.600) (2.317,1.594) (2.333,1.589) (2.350,1.584) (2.367,1.580) (2.383,1.576) (2.400,1.573) (2.417,1.570) (2.433,1.568) (2.450,1.566) (2.467,1.564) (2.483,1.564) (2.500,1.563) (2.517,1.564) (2.533,1.564) (2.550,1.566) (2.567,1.568) (2.583,1.570) (2.600,1.573) (2.617,1.576) (2.633,1.580) (2.650,1.584) (2.667,1.589) (2.683,1.594) (2.700,1.600) (2.717,1.606) (2.733,1.613) (2.750,1.620) (2.767,1.627) (2.783,1.635) (2.800,1.644) (2.817,1.653) (2.833,1.662) (2.850,1.672) (2.867,1.682) (2.883,1.693) (2.900,1.704) (2.917,1.715) (2.933,1.727) (2.950,1.739) (2.967,1.751) (2.983,1.764) (3.000,1.777) (3.017,1.791) (3.033,1.804) (3.050,1.818) (3.067,1.833) (3.083,1.848) (3.100,1.862) (3.117,1.878) (3.133,1.893) (3.150,1.909) (3.167,1.925) (3.183,1.941) (3.200,1.958) (3.217,1.974) (3.233,1.991) (3.250,2.008) (3.267,2.026) (3.283,2.043) (3.300,2.061) (3.317,2.079) (3.333,2.097) (3.350,2.115) (3.367,2.133) (3.383,2.152) (3.400,2.171) (3.417,2.190) (3.433,2.210) (3.450,2.230) (3.467,2.251) (3.483,2.272) (3.500,2.297) (3.517,2.272) (3.533,2.251) (3.550,2.230) (3.567,2.210) (3.583,2.190) (3.600,2.171) (3.617,2.152) (3.633,2.133) (3.650,2.115) (3.667,2.097) (3.683,2.079) (3.700,2.061) (3.717,2.043) (3.733,2.026) (3.750,2.008) (3.767,1.991) (3.783,1.974) (3.800,1.958) (3.817,1.941) (3.833,1.925) (3.850,1.909) (3.867,1.893) (3.883,1.878) (3.900,1.862) (3.917,1.848) (3.933,1.833) (3.950,1.818) (3.967,1.804) (3.983,1.791) (4.000,1.777) (4.017,1.764) (4.033,1.751) (4.050,1.739) (4.067,1.727) (4.083,1.715) (4.100,1.704) (4.117,1.693) (4.133,1.682) (4.150,1.672) (4.167,1.662) (4.183,1.653) (4.200,1.644) (4.217,1.635) (4.233,1.627) (4.250,1.620) (4.267,1.613) (4.283,1.606) (4.300,1.600) (4.317,1.594) (4.333,1.589) (4.350,1.584) (4.367,1.580) (4.383,1.576) (4.400,1.573) (4.417,1.570) (4.433,1.568) (4.450,1.566) (4.467,1.564) (4.483,1.564) (4.500,1.563) (4.517,1.564) (4.533,1.564) (4.550,1.566) (4.567,1.568) (4.583,1.570) (4.600,1.573) (4.617,1.576) (4.633,1.580) (4.650,1.584) (4.667,1.589) (4.683,1.594) (4.700,1.600) (4.717,1.606) (4.733,1.613) (4.750,1.620) (4.767,1.627) (4.783,1.635) (4.800,1.644) (4.817,1.653) (4.833,1.662) (4.850,1.672) (4.867,1.682) (4.883,1.693) (4.900,1.704) (4.917,1.715) (4.933,1.727) (4.950,1.739) (4.967,1.751) (4.983,1.764) (5.000,1.777) (5.017,1.791) (5.033,1.804) (5.050,1.818) (5.067,1.833) (5.083,1.848) (5.100,1.862) (5.117,1.878) (5.133,1.893) (5.150,1.909) (5.167,1.925) (5.183,1.941) (5.200,1.958) (5.217,1.974) (5.233,1.991) (5.250,2.008) (5.267,2.026) (5.283,2.043) (5.300,2.061) (5.317,2.079) (5.333,2.097) (5.350,2.115) (5.367,2.133) (5.383,2.152) (5.400,2.171) (5.417,2.190) (5.433,2.210) (5.450,2.230) (5.467,2.251) (5.483,2.272) (5.500,2.297) (5.517,2.272) (5.533,2.251) (5.550,2.230) (5.567,2.210) (5.583,2.190) (5.600,2.171) (5.617,2.152) (5.633,2.133) (5.650,2.115) (5.667,2.097) (5.683,2.079) (5.700,2.061) (5.717,2.043) (5.733,2.026) (5.750,2.008) (5.767,1.991) (5.783,1.974) (5.800,1.958) (5.817,1.941) (5.833,1.925) (5.850,1.909) (5.867,1.893) (5.883,1.878) (5.900,1.862) (5.917,1.848) (5.933,1.833) (5.950,1.818) (5.967,1.804) (5.983,1.791) (6.000,1.777)};
\draw[PaperInk,line width=1.1pt] (0,0)--(6,0);
\draw[PaperRule,dashed] (0,0)--(0,2.6) (6,0)--(6,2.6);
\node[below,text=PaperInk] at (3,0) {$t=0$: $\Psi=1$};
\node[text=PaperInk] at (3,.75) {$\Psi_{tt}+\Psi_{\theta\theta}=0$};
\node[anchor=south,text=PaperInk,font=\footnotesize] at (3,2.55) {$t=s(\theta)=\log S(\theta)$};
\draw[->,PaperMuted] (0,-.62)--(6.25,-.62) node[right] {$\theta$};
\node[text=PaperMuted,font=\footnotesize] at (3,-.85) {period $2\pi$};
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[>=stealth,font=\small,line cap=round,line join=round]
\fill[PaperRule!45] plot coordinates {(0.924,2.886) (0.944,3.143) (0.964,3.260) (0.984,3.353) (1.004,3.435) (1.024,3.509) (1.044,3.577) (1.064,3.642) (1.084,3.704) (1.104,3.763) (1.124,3.820) (1.144,3.875) (1.164,3.929) (1.184,3.981) (1.204,4.032) (1.224,4.082) (1.244,4.131) (1.264,4.179) (1.284,4.226) (1.304,4.273) (1.324,4.319) (1.344,4.365) (1.364,4.409) (1.384,4.454) (1.404,4.498) (1.424,4.541) (1.444,4.584) (1.464,4.627) (1.484,4.669) (1.504,4.711) (1.524,4.752) (1.544,4.794) (1.564,4.835) (1.584,4.875) (1.604,4.916) (1.624,4.956) (1.644,4.996) (1.664,5.036) (1.684,5.075) (1.704,5.115) (1.724,5.154) (1.744,5.192) (1.764,5.192) (1.784,5.192) (1.804,5.192) (1.824,5.192) (1.844,5.192) (1.864,5.192) (1.884,5.192) (1.904,5.192) (1.924,5.192) (1.944,5.192) (1.964,5.192) (1.984,5.192) (2.004,5.192) (2.024,5.192) (2.044,5.192) (2.064,5.192) (2.084,5.192) (2.104,5.192) (2.124,5.192) (2.144,5.192) (2.164,5.192) (2.184,5.192) (2.204,5.192) (2.224,5.192) (2.244,5.192) (2.264,5.192) (2.284,5.192) (2.304,5.192) (2.324,5.192) (2.344,5.192) (2.364,5.192) (2.384,5.192) (2.404,5.192) (2.424,5.192) (2.444,5.192) (2.464,5.192) (2.484,5.192) (2.504,5.192) (2.524,5.192) (2.544,5.192) (2.564,5.192) (2.584,5.192) (2.604,5.192) (2.624,5.192) (2.644,5.192) (2.664,5.192) (2.684,5.192) (2.704,5.192) (2.724,5.192) (2.744,5.192) (2.764,5.192) (2.784,5.192) (2.804,5.192) (2.824,5.192) (2.844,5.192) (2.864,5.192) (2.884,5.192) (2.904,5.192) (2.924,5.192) (2.944,5.192) (2.964,5.192) (2.984,5.192) (3.004,5.192) (3.024,5.192) (3.044,5.192) (3.064,5.192) (3.084,5.192) (3.104,5.192) (3.124,5.192) (3.144,5.192) (3.164,5.192) (3.184,5.192) (3.204,5.192) (3.224,5.192) (3.244,5.192) (3.264,5.192) (3.284,5.192) (3.304,5.192) (3.324,5.192) (3.344,5.192) (3.364,5.192) (3.384,5.192) (3.404,5.192) (3.424,5.192) (3.444,5.192) (3.464,5.192) (3.484,5.192) (3.504,5.192) (3.524,5.192) (3.544,5.192) (3.564,5.192) (3.584,5.192) (3.604,5.192) (3.624,5.192) (3.644,5.192) (3.664,5.192) (3.684,5.192) (3.704,5.192) (3.724,5.192) (3.744,5.192) (3.764,5.192) (3.784,5.192) (3.804,5.192) (3.824,5.192) (3.844,5.192) (3.864,5.192) (3.884,5.192) (3.904,5.192) (3.924,5.192) (3.944,5.192) (3.964,5.192) (3.984,5.192) (4.004,5.192) (4.024,5.192) (4.044,5.192) (4.064,5.192) (4.084,5.192) (4.104,5.192) (4.124,5.192) (4.144,5.192) (4.164,5.192) (4.184,5.192) (4.204,5.192) (4.224,5.192) (4.244,5.192) (4.264,5.192) (4.284,5.192) (4.304,5.192) (4.324,5.192) (4.344,5.192) (4.364,5.192) (4.384,5.192) (4.404,5.192) (4.424,5.192) (4.444,5.192) (4.464,5.192) (4.484,5.192) (4.504,5.192) (4.524,5.192) (4.544,5.192) (4.564,5.192) (4.584,5.192) (4.604,5.192) (4.624,5.192) (4.644,5.192) (4.664,5.192) (4.684,5.192) (4.704,5.192) (4.724,5.192) (4.744,5.192) (4.764,5.192) (4.784,5.192) (4.804,5.192) (4.824,5.192) (4.844,5.192) (4.864,5.192) (4.884,5.192) (4.904,5.192) (4.924,5.192) (4.944,5.192) (4.964,5.192) (4.984,5.192) (5.004,5.192) (5.024,5.192) (5.044,5.192) (5.064,5.192) (5.084,5.192) (5.104,5.192) (5.124,5.192) (5.144,5.192) (5.164,5.192) (5.184,5.192) (5.204,5.192) (5.224,5.192) (5.244,5.192) (5.264,5.192) (5.284,5.192) (5.304,5.192) (5.324,5.192) (5.344,5.192) (5.364,5.192) (5.384,5.192) (5.404,5.192) (5.424,5.192) (5.444,5.192) (5.464,5.192) (5.484,5.192) (5.504,5.192) (5.524,5.192) (5.544,5.192) (5.564,5.192) (5.584,5.192) (5.604,5.192) (5.624,5.192) (5.644,5.192) (5.664,5.192) (5.684,5.192) (5.704,5.192) (5.724,5.192) (5.744,5.192) (5.764,5.192) (5.784,5.192) (5.804,5.192) (5.824,5.192) (5.844,5.192) (5.864,5.192) (5.884,5.192) (5.904,5.192) (5.924,5.192) (5.944,5.192) (5.964,5.192) (5.984,5.192) (6.004,5.192) (6.024,5.192) (6.044,5.192) (6.064,5.192) (6.084,5.192) (6.104,5.192) (6.124,5.192) (6.144,5.192) (6.164,5.192) (6.184,5.192) (6.204,5.192) (6.224,5.192) (6.244,5.192) (6.264,5.192) (6.284,5.192) (6.304,5.192) (6.324,5.192) (6.344,5.192) (6.364,5.192) (6.384,5.192) (6.404,5.192) (6.424,5.192) (6.444,5.192) (6.464,5.192) (6.484,5.192) (6.504,5.192) (6.524,5.192) (6.544,5.192) (6.564,5.192) (6.584,5.192) (6.604,5.192) (6.624,5.192) (6.644,5.192) (6.664,5.192) (6.684,5.192) (6.704,5.192) (6.724,5.192) (6.744,5.192) (6.764,5.192) (6.784,5.192) (6.804,5.192) (6.824,5.192) (6.844,5.192) (6.864,5.192) (6.884,5.192) (6.904,5.192) (6.924,5.192) (6.944,5.192) (6.964,5.192) (6.984,5.192) (7.004,5.192) (7.024,5.192) (7.044,5.192) (7.064,5.192) (7.084,5.192) (7.104,5.192) (7.124,5.192) (7.144,5.192) (7.164,5.192) (7.184,5.192) (7.204,5.192) (7.224,5.192) (7.244,5.192) (7.264,5.192) (7.284,5.192) (7.304,5.192) (7.324,5.192) (7.344,5.192) (7.364,5.192) (7.384,5.192) (7.404,5.192) (7.424,5.192) (7.444,5.192) (7.464,5.192) (7.484,5.192) (7.504,5.192) (7.524,5.192) (7.544,5.192) (7.564,5.192) (7.584,5.192) (7.604,5.192) (7.624,5.192) (7.644,5.192) (7.664,5.192) (7.684,5.192) (7.704,5.192) (7.724,5.192) (7.744,5.192) (7.764,5.192) (7.784,5.192) (7.784,1.255) (7.764,1.256) (7.744,1.257) (7.724,1.257) (7.704,1.258) (7.684,1.258) (7.664,1.259) (7.644,1.259) (7.624,1.260) (7.604,1.261) (7.584,1.261) (7.564,1.262) (7.544,1.262) (7.524,1.263) (7.504,1.264) (7.484,1.264) (7.464,1.265) (7.444,1.265) (7.424,1.266) (7.404,1.267) (7.384,1.267) (7.364,1.268) (7.344,1.268) (7.324,1.269) (7.304,1.270) (7.284,1.270) (7.264,1.271) (7.244,1.272) (7.224,1.272) (7.204,1.273) (7.184,1.273) (7.164,1.274) (7.144,1.275) (7.124,1.275) (7.104,1.276) (7.084,1.277) (7.064,1.277) (7.044,1.278) (7.024,1.279) (7.004,1.279) (6.984,1.280) (6.964,1.281) (6.944,1.281) (6.924,1.282) (6.904,1.283) (6.884,1.283) (6.864,1.284) (6.844,1.285) (6.824,1.286) (6.804,1.286) (6.784,1.287) (6.764,1.288) (6.744,1.288) (6.724,1.289) (6.704,1.290) (6.684,1.291) (6.664,1.291) (6.644,1.292) (6.624,1.293) (6.604,1.293) (6.584,1.294) (6.564,1.295) (6.544,1.296) (6.524,1.297) (6.504,1.297) (6.484,1.298) (6.464,1.299) (6.444,1.300) (6.424,1.300) (6.404,1.301) (6.384,1.302) (6.364,1.303) (6.344,1.304) (6.324,1.304) (6.304,1.305) (6.284,1.306) (6.264,1.307) (6.244,1.308) (6.224,1.308) (6.204,1.309) (6.184,1.310) (6.164,1.311) (6.144,1.312) (6.124,1.313) (6.104,1.313) (6.084,1.314) (6.064,1.315) (6.044,1.316) (6.024,1.317) (6.004,1.318) (5.984,1.319) (5.964,1.320) (5.944,1.320) (5.924,1.321) (5.904,1.322) (5.884,1.323) (5.864,1.324) (5.844,1.325) (5.824,1.326) (5.804,1.327) (5.784,1.328) (5.764,1.329) (5.744,1.330) (5.724,1.331) (5.704,1.332) (5.684,1.333) (5.664,1.333) (5.644,1.334) (5.624,1.335) (5.604,1.336) (5.584,1.337) (5.564,1.338) (5.544,1.339) (5.524,1.340) (5.504,1.341) (5.484,1.342) (5.464,1.344) (5.444,1.345) (5.424,1.346) (5.404,1.347) (5.384,1.348) (5.364,1.349) (5.344,1.350) (5.324,1.351) (5.304,1.352) (5.284,1.353) (5.264,1.354) (5.244,1.355) (5.224,1.356) (5.204,1.358) (5.184,1.359) (5.164,1.360) (5.144,1.361) (5.124,1.362) (5.104,1.363) (5.084,1.364) (5.064,1.366) (5.044,1.367) (5.024,1.368) (5.004,1.369) (4.984,1.370) (4.964,1.372) (4.944,1.373) (4.924,1.374) (4.904,1.375) (4.884,1.377) (4.864,1.378) (4.844,1.379) (4.824,1.380) (4.804,1.382) (4.784,1.383) (4.764,1.384) (4.744,1.386) (4.724,1.387) (4.704,1.388) (4.684,1.390) (4.664,1.391) (4.644,1.392) (4.624,1.394) (4.604,1.395) (4.584,1.396) (4.564,1.398) (4.544,1.399) (4.524,1.401) (4.504,1.402) (4.484,1.404) (4.464,1.405) (4.444,1.407) (4.424,1.408) (4.404,1.410) (4.384,1.411) (4.364,1.413) (4.344,1.414) (4.324,1.416) (4.304,1.417) (4.284,1.419) (4.264,1.420) (4.244,1.422) (4.224,1.424) (4.204,1.425) (4.184,1.427) (4.164,1.428) (4.144,1.430) (4.124,1.432) (4.104,1.433) (4.084,1.435) (4.064,1.437) (4.044,1.439) (4.024,1.440) (4.004,1.442) (3.984,1.444) (3.964,1.446) (3.944,1.447) (3.924,1.449) (3.904,1.451) (3.884,1.453) (3.864,1.455) (3.844,1.457) (3.824,1.459) (3.804,1.461) (3.784,1.462) (3.764,1.464) (3.744,1.466) (3.724,1.468) (3.704,1.470) (3.684,1.472) (3.664,1.474) (3.644,1.477) (3.624,1.479) (3.604,1.481) (3.584,1.483) (3.564,1.485) (3.544,1.487) (3.524,1.489) (3.504,1.492) (3.484,1.494) (3.464,1.496) (3.444,1.498) (3.424,1.501) (3.404,1.503) (3.384,1.505) (3.364,1.508) (3.344,1.510) (3.324,1.512) (3.304,1.515) (3.284,1.517) (3.264,1.520) (3.244,1.522) (3.224,1.525) (3.204,1.528) (3.184,1.530) (3.164,1.533) (3.144,1.535) (3.124,1.538) (3.104,1.541) (3.084,1.544) (3.064,1.546) (3.044,1.549) (3.024,1.552) (3.004,1.555) (2.984,1.558) (2.964,1.561) (2.944,1.564) (2.924,1.567) (2.904,1.570) (2.884,1.573) (2.864,1.576) (2.844,1.579) (2.824,1.582) (2.804,1.586) (2.784,1.589) (2.764,1.592) (2.744,1.596) (2.724,1.599) (2.704,1.602) (2.684,1.606) (2.664,1.609) (2.644,1.613) (2.624,1.617) (2.604,1.620) (2.584,1.624) (2.564,1.628) (2.544,1.632) (2.524,1.636) (2.504,1.640) (2.484,1.644) (2.464,1.648) (2.444,1.652) (2.424,1.656) (2.404,1.660) (2.384,1.665) (2.364,1.669) (2.344,1.673) (2.324,1.678) (2.304,1.682) (2.284,1.687) (2.264,1.692) (2.244,1.697) (2.224,1.702) (2.204,1.706) (2.184,1.712) (2.164,1.717) (2.144,1.722) (2.124,1.727) (2.104,1.733) (2.084,1.738) (2.064,1.744) (2.044,1.749) (2.024,1.755) (2.004,1.761) (1.984,1.767) (1.964,1.773) (1.944,1.780) (1.924,1.786) (1.904,1.792) (1.884,1.799) (1.864,1.806) (1.844,1.813) (1.824,1.820) (1.804,1.827) (1.784,1.835) (1.764,1.842) (1.744,1.850) (1.724,1.858) (1.704,1.866) (1.684,1.874) (1.664,1.883) (1.644,1.891) (1.624,1.900) (1.604,1.910) (1.584,1.919) (1.564,1.929) (1.544,1.939) (1.524,1.949) (1.504,1.960) (1.484,1.971) (1.464,1.982) (1.444,1.993) (1.424,2.005) (1.404,2.018) (1.384,2.031) (1.364,2.044) (1.344,2.058) (1.324,2.072) (1.304,2.087) (1.284,2.103) (1.264,2.120) (1.244,2.137) (1.224,2.155) (1.204,2.174) (1.184,2.194) (1.164,2.215) (1.144,2.238) (1.124,2.262) (1.104,2.288) (1.084,2.316) (1.064,2.346) (1.044,2.380) (1.024,2.418) (1.004,2.461) (0.984,2.512) (0.964,2.574) (0.944,2.659) (0.924,2.886)} -- cycle;
\draw[->,PaperMuted] (0,0) -- (8.15,0) node[right] {$\alpha$};
\draw[->,PaperMuted] (0,0) -- (0,5.35) node[above] {$R$};
\foreach \a/\lab in {3/3,4/4,5/5,6/6}{\draw[PaperMuted] ({(\a-2.4)*2},0)--({(\a-2.4)*2},-.08) node[below,font=\footnotesize] {\lab};}
\foreach \r/\lab in {2/2,3/3,4/4}{\draw[PaperMuted] (0,{(\r-1)*1.55})--(-.08,{(\r-1)*1.55}) node[left,font=\footnotesize] {\lab};}
\draw[PaperInk,line width=1pt] (0,1.006) -- (7.8,1.006);
\node[anchor=south west,text=PaperInk,font=\footnotesize,inner sep=1pt] at (.05,1.03) {laminar $S\equiv R_0$};
\draw[PaperAccent,line width=1.1pt] plot coordinates {(0.924,2.886) (0.944,2.659) (0.964,2.574) (0.984,2.512) (1.004,2.461) (1.024,2.418) (1.044,2.380) (1.064,2.346) (1.084,2.316) (1.104,2.288) (1.124,2.262) (1.144,2.238) (1.164,2.215) (1.184,2.194) (1.204,2.174) (1.224,2.155) (1.244,2.137) (1.264,2.120) (1.284,2.103) (1.304,2.087) (1.324,2.072) (1.344,2.058) (1.364,2.044) (1.384,2.031) (1.404,2.018) (1.424,2.005) (1.444,1.993) (1.464,1.982) (1.484,1.971) (1.504,1.960) (1.524,1.949) (1.544,1.939) (1.564,1.929) (1.584,1.919) (1.604,1.910) (1.624,1.900) (1.644,1.891) (1.664,1.883) (1.684,1.874) (1.704,1.866) (1.724,1.858) (1.744,1.850) (1.764,1.842) (1.784,1.835) (1.804,1.827) (1.824,1.820) (1.844,1.813) (1.864,1.806) (1.884,1.799) (1.904,1.792) (1.924,1.786) (1.944,1.780) (1.964,1.773) (1.984,1.767) (2.004,1.761) (2.024,1.755) (2.044,1.749) (2.064,1.744) (2.084,1.738) (2.104,1.733) (2.124,1.727) (2.144,1.722) (2.164,1.717) (2.184,1.712) (2.204,1.706) (2.224,1.702) (2.244,1.697) (2.264,1.692) (2.284,1.687) (2.304,1.682) (2.324,1.678) (2.344,1.673) (2.364,1.669) (2.384,1.665) (2.404,1.660) (2.424,1.656) (2.444,1.652) (2.464,1.648) (2.484,1.644) (2.504,1.640) (2.524,1.636) (2.544,1.632) (2.564,1.628) (2.584,1.624) (2.604,1.620) (2.624,1.617) (2.644,1.613) (2.664,1.609) (2.684,1.606) (2.704,1.602) (2.724,1.599) (2.744,1.596) (2.764,1.592) (2.784,1.589) (2.804,1.586) (2.824,1.582) (2.844,1.579) (2.864,1.576) (2.884,1.573) (2.904,1.570) (2.924,1.567) (2.944,1.564) (2.964,1.561) (2.984,1.558) (3.004,1.555) (3.024,1.552) (3.044,1.549) (3.064,1.546) (3.084,1.544) (3.104,1.541) (3.124,1.538) (3.144,1.535) (3.164,1.533) (3.184,1.530) (3.204,1.528) (3.224,1.525) (3.244,1.522) (3.264,1.520) (3.284,1.517) (3.304,1.515) (3.324,1.512) (3.344,1.510) (3.364,1.508) (3.384,1.505) (3.404,1.503) (3.424,1.501) (3.444,1.498) (3.464,1.496) (3.484,1.494) (3.504,1.492) (3.524,1.489) (3.544,1.487) (3.564,1.485) (3.584,1.483) (3.604,1.481) (3.624,1.479) (3.644,1.477) (3.664,1.474) (3.684,1.472) (3.704,1.470) (3.724,1.468) (3.744,1.466) (3.764,1.464) (3.784,1.462) (3.804,1.461) (3.824,1.459) (3.844,1.457) (3.864,1.455) (3.884,1.453) (3.904,1.451) (3.924,1.449) (3.944,1.447) (3.964,1.446) (3.984,1.444) (4.004,1.442) (4.024,1.440) (4.044,1.439) (4.064,1.437) (4.084,1.435) (4.104,1.433) (4.124,1.432) (4.144,1.430) (4.164,1.428) (4.184,1.427) (4.204,1.425) (4.224,1.424) (4.244,1.422) (4.264,1.420) (4.284,1.419) (4.304,1.417) (4.324,1.416) (4.344,1.414) (4.364,1.413) (4.384,1.411) (4.404,1.410) (4.424,1.408) (4.444,1.407) (4.464,1.405) (4.484,1.404) (4.504,1.402) (4.524,1.401) (4.544,1.399) (4.564,1.398) (4.584,1.396) (4.604,1.395) (4.624,1.394) (4.644,1.392) (4.664,1.391) (4.684,1.390) (4.704,1.388) (4.724,1.387) (4.744,1.386) (4.764,1.384) (4.784,1.383) (4.804,1.382) (4.824,1.380) (4.844,1.379) (4.864,1.378) (4.884,1.377) (4.904,1.375) (4.924,1.374) (4.944,1.373) (4.964,1.372) (4.984,1.370) (5.004,1.369) (5.024,1.368) (5.044,1.367) (5.064,1.366) (5.084,1.364) (5.104,1.363) (5.124,1.362) (5.144,1.361) (5.164,1.360) (5.184,1.359) (5.204,1.358) (5.224,1.356) (5.244,1.355) (5.264,1.354) (5.284,1.353) (5.304,1.352) (5.324,1.351) (5.344,1.350) (5.364,1.349) (5.384,1.348) (5.404,1.347) (5.424,1.346) (5.444,1.345) (5.464,1.344) (5.484,1.342) (5.504,1.341) (5.524,1.340) (5.544,1.339) (5.564,1.338) (5.584,1.337) (5.604,1.336) (5.624,1.335) (5.644,1.334) (5.664,1.333) (5.684,1.333) (5.704,1.332) (5.724,1.331) (5.744,1.330) (5.764,1.329) (5.784,1.328) (5.804,1.327) (5.824,1.326) (5.844,1.325) (5.864,1.324) (5.884,1.323) (5.904,1.322) (5.924,1.321) (5.944,1.320) (5.964,1.320) (5.984,1.319) (6.004,1.318) (6.024,1.317) (6.044,1.316) (6.064,1.315) (6.084,1.314) (6.104,1.313) (6.124,1.313) (6.144,1.312) (6.164,1.311) (6.184,1.310) (6.204,1.309) (6.224,1.308) (6.244,1.308) (6.264,1.307) (6.284,1.306) (6.304,1.305) (6.324,1.304) (6.344,1.304) (6.364,1.303) (6.384,1.302) (6.404,1.301) (6.424,1.300) (6.444,1.300) (6.464,1.299) (6.484,1.298) (6.504,1.297) (6.524,1.297) (6.544,1.296) (6.564,1.295) (6.584,1.294) (6.604,1.293) (6.624,1.293) (6.644,1.292) (6.664,1.291) (6.684,1.291) (6.704,1.290) (6.724,1.289) (6.744,1.288) (6.764,1.288) (6.784,1.287) (6.804,1.286) (6.824,1.286) (6.844,1.285) (6.864,1.284) (6.884,1.283) (6.904,1.283) (6.924,1.282) (6.944,1.281) (6.964,1.281) (6.984,1.280) (7.004,1.279) (7.024,1.279) (7.044,1.278) (7.064,1.277) (7.084,1.277) (7.104,1.276) (7.124,1.275) (7.144,1.275) (7.164,1.274) (7.184,1.273) (7.204,1.273) (7.224,1.272) (7.244,1.272) (7.264,1.271) (7.284,1.270) (7.304,1.270) (7.324,1.269) (7.344,1.268) (7.364,1.268) (7.384,1.267) (7.404,1.267) (7.424,1.266) (7.444,1.265) (7.464,1.265) (7.484,1.264) (7.504,1.264) (7.524,1.263) (7.544,1.262) (7.564,1.262) (7.584,1.261) (7.604,1.261) (7.624,1.260) (7.644,1.259) (7.664,1.259) (7.684,1.258) (7.704,1.258) (7.724,1.257) (7.744,1.257) (7.764,1.256) (7.784,1.255)};
\draw[PaperAccent,line width=1.1pt,dashed] plot coordinates {(0.924,2.886) (0.944,3.143) (0.964,3.260) (0.984,3.353) (1.004,3.435) (1.024,3.509) (1.044,3.577) (1.064,3.642) (1.084,3.704) (1.104,3.763) (1.124,3.820) (1.144,3.875) (1.164,3.929) (1.184,3.981) (1.204,4.032) (1.224,4.082) (1.244,4.131) (1.264,4.179) (1.284,4.226) (1.304,4.273) (1.324,4.319) (1.344,4.365) (1.364,4.409) (1.384,4.454) (1.404,4.498) (1.424,4.541) (1.444,4.584) (1.464,4.627) (1.484,4.669) (1.504,4.711) (1.524,4.752) (1.544,4.794) (1.564,4.835) (1.584,4.875) (1.604,4.916) (1.624,4.956) (1.644,4.996) (1.664,5.036) (1.684,5.075) (1.704,5.115) (1.724,5.154)};
\draw[PaperMuted,line width=.8pt] plot coordinates {(7.799,0.716) (7.731,0.719) (7.663,0.722) (7.596,0.725) (7.530,0.728) (7.465,0.732) (7.401,0.735) (7.337,0.738) (7.274,0.741) (7.212,0.744) (7.151,0.747) (7.091,0.750) (7.031,0.753) (6.972,0.756) (6.913,0.759) (6.856,0.763) (6.799,0.766) (6.742,0.769) (6.687,0.772) (6.632,0.775) (6.578,0.778) (6.524,0.781) (6.471,0.784) (6.418,0.787) (6.367,0.791) (6.315,0.794) (6.265,0.797) (6.215,0.800) (6.165,0.803) (6.116,0.806) (6.068,0.809) (6.020,0.812) (5.973,0.815) (5.926,0.818) (5.880,0.822) (5.834,0.825) (5.789,0.828) (5.744,0.831) (5.700,0.834) (5.656,0.837) (5.613,0.840) (5.570,0.843) (5.528,0.846) (5.486,0.849) (5.445,0.852) (5.404,0.856) (5.363,0.859) (5.323,0.862) (5.284,0.865) (5.244,0.868) (5.206,0.871) (5.167,0.874) (5.129,0.877) (5.092,0.880) (5.054,0.883) (5.018,0.887) (4.981,0.890) (4.945,0.893) (4.910,0.896) (4.874,0.899) (4.839,0.902) (4.805,0.905) (4.770,0.908) (4.737,0.911) (4.703,0.914) (4.670,0.918) (4.637,0.921) (4.604,0.924) (4.572,0.927) (4.540,0.930) (4.509,0.933) (4.477,0.936) (4.447,0.939) (4.416,0.942) (4.386,0.945) (4.355,0.949) (4.326,0.952) (4.296,0.955) (4.267,0.958) (4.238,0.961) (4.210,0.964) (4.181,0.967) (4.153,0.970) (4.125,0.973) (4.098,0.976) (4.071,0.980) (4.044,0.983) (4.017,0.986) (3.990,0.989)};
\draw[PaperMuted,line width=.8pt] plot coordinates {(3.715,1.023) (3.599,1.038) (3.488,1.054) (3.381,1.069) (3.280,1.085) (3.183,1.101) (3.090,1.116) (3.000,1.131) (2.915,1.147) (2.833,1.163) (2.755,1.178) (2.679,1.194) (2.607,1.209) (2.537,1.225) (2.471,1.240) (2.407,1.255) (2.345,1.271) (2.286,1.286) (2.229,1.302) (2.174,1.317) (2.121,1.333) (2.070,1.348) (2.021,1.364) (1.974,1.379) (1.929,1.395) (1.885,1.410) (1.843,1.426) (1.803,1.442) (1.763,1.457) (1.726,1.472) (1.689,1.488) (1.654,1.504) (1.621,1.519) (1.588,1.534) (1.556,1.550) (1.526,1.565) (1.497,1.581) (1.469,1.596) (1.441,1.612) (1.415,1.627) (1.390,1.643) (1.365,1.658) (1.341,1.674) (1.319,1.689) (1.297,1.705) (1.275,1.720) (1.255,1.736) (1.235,1.751) (1.216,1.767) (1.198,1.782) (1.180,1.798) (1.163,1.813) (1.146,1.829) (1.130,1.845) (1.115,1.860) (1.100,1.875) (1.086,1.891) (1.072,1.907) (1.059,1.922) (1.046,1.938) (1.034,1.953) (1.022,1.969) (1.011,1.984) (1.000,2.000) (0.990,2.015) (0.980,2.030) (0.970,2.046) (0.961,2.062) (0.952,2.077) (0.943,2.093) (0.935,2.108) (0.927,2.124) (0.920,2.139) (0.913,2.154) (0.906,2.170) (0.899,2.186) (0.893,2.201) (0.887,2.216) (0.882,2.232) (0.876,2.248) (0.871,2.263) (0.866,2.278) (0.862,2.294) (0.858,2.310) (0.853,2.325) (0.850,2.340) (0.846,2.356) (0.843,2.371) (0.840,2.387) (0.837,2.402) (0.834,2.418) (0.832,2.433) (0.829,2.449) (0.827,2.464) (0.825,2.480) (0.824,2.495) (0.822,2.511) (0.821,2.526) (0.820,2.542) (0.819,2.558) (0.818,2.573) (0.817,2.588) (0.817,2.604) (0.816,2.619) (0.816,2.635) (0.816,2.651) (0.816,2.666) (0.817,2.682) (0.817,2.697) (0.818,2.712) (0.818,2.728) (0.819,2.744) (0.820,2.759) (0.821,2.775) (0.822,2.790) (0.824,2.806) (0.825,2.821) (0.827,2.837) (0.828,2.852) (0.830,2.867) (0.832,2.883) (0.834,2.899) (0.836,2.914) (0.839,2.929) (0.841,2.945) (0.843,2.961) (0.846,2.976) (0.849,2.991) (0.851,3.007) (0.854,3.023) (0.857,3.038) (0.860,3.053) (0.863,3.069) (0.866,3.085) (0.870,3.100) (0.873,3.115) (0.876,3.131) (0.880,3.147) (0.883,3.162) (0.887,3.177) (0.891,3.193) (0.895,3.208) (0.899,3.224) (0.903,3.240) (0.907,3.255) (0.911,3.270) (0.915,3.286) (0.919,3.301) (0.924,3.317) (0.928,3.333) (0.932,3.348) (0.937,3.364) (0.941,3.379) (0.946,3.394) (0.951,3.410) (0.956,3.425) (0.960,3.441) (0.965,3.457) (0.970,3.472) (0.975,3.488) (0.980,3.503) (0.985,3.518) (0.990,3.534) (0.996,3.550) (1.001,3.565) (1.006,3.581) (1.011,3.596) (1.017,3.612) (1.022,3.627) (1.028,3.642) (1.033,3.658) (1.039,3.674) (1.045,3.689) (1.050,3.704) (1.056,3.720) (1.062,3.736) (1.068,3.751) (1.073,3.766) (1.079,3.782) (1.085,3.798) (1.091,3.813) (1.097,3.828) (1.103,3.844) (1.109,3.860) (1.115,3.875) (1.122,3.890) (1.128,3.906) (1.134,3.922) (1.140,3.937) (1.147,3.952) (1.153,3.968) (1.159,3.984) (1.166,3.999) (1.172,4.014) (1.179,4.030) (1.185,4.045) (1.192,4.061) (1.198,4.077) (1.205,4.092) (1.212,4.107) (1.218,4.123) (1.225,4.138) (1.232,4.154) (1.238,4.170) (1.245,4.185) (1.252,4.200) (1.259,4.216) (1.266,4.231) (1.273,4.247) (1.280,4.263) (1.287,4.278) (1.294,4.293) (1.301,4.309) (1.308,4.325) (1.315,4.340) (1.322,4.355) (1.329,4.371) (1.336,4.386) (1.343,4.402) (1.350,4.417) (1.358,4.433) (1.365,4.449) (1.372,4.464) (1.379,4.479) (1.387,4.495) (1.394,4.511) (1.401,4.526) (1.409,4.542) (1.416,4.557) (1.423,4.573) (1.431,4.588) (1.438,4.603) (1.446,4.619) (1.453,4.635) (1.461,4.650) (1.468,4.665) (1.476,4.681) (1.483,4.697) (1.491,4.712) (1.499,4.728) (1.506,4.743) (1.514,4.759) (1.521,4.774) (1.529,4.790) (1.537,4.805) (1.545,4.821) (1.552,4.836) (1.560,4.851) (1.568,4.867) (1.576,4.883) (1.583,4.898) (1.591,4.913) (1.599,4.929) (1.607,4.945) (1.615,4.960) (1.623,4.976) (1.630,4.991) (1.638,5.006) (1.646,5.022) (1.654,5.038) (1.662,5.053) (1.670,5.068) (1.678,5.084) (1.686,5.099) (1.694,5.115) (1.702,5.130) (1.710,5.146) (1.718,5.162) (1.726,5.177) (1.734,5.192)};
\fill[PaperAccent] (4.145,1.006) circle (2pt);
\node[below,text=PaperAccent,font=\footnotesize] at (4.145,1.006) {$\alpha_c$};
\fill[PaperInk] (0.924,2.886) circle (1.6pt);
\node[left,text=PaperInk,font=\footnotesize] at (0.924,2.886) {$\alpha_+$};
\draw[PaperAccent,line width=.4pt] (5.4,1.36) -- (5.9,2.15);
\node[anchor=south,text=PaperAccent,font=\footnotesize,inner sep=1pt] at (6.3,2.45) {$R=r_-(\alpha)$: crests of};
\node[anchor=south,text=PaperAccent,font=\footnotesize,inner sep=1pt] at (6.3,2.13) {extreme waves};
\node[text=PaperInk,font=\footnotesize] at (4.9,4.1) {forbidden band $Q_\alpha<0$};
\node[anchor=west,text=PaperAccent,font=\footnotesize] at (2.8,4.95) {$R=r_+(\alpha)$};
\node[text=PaperMuted,font=\footnotesize,fill=white,inner sep=1pt] at (6.5,.45) {circular family $G_\alpha(\sigma)=0$};

\end{tikzpicture}
